Resource-Efficient Speech Mask Estimation for Multi-Channel Speech Enhancement

While machine learning techniques are traditionally resource intensive, we are currently witnessing an increased interest in hardware and energy efficient approaches. This need for resource-efficient machine learning is primarily driven by the demand for embedded systems and their usage in ubiquitous computing and IoT applications. In this article, we provide a resource-efficient approach for multi-channel speech enhancement based on Deep Neural Networks (DNNs). In particular, we use reduced-precision DNNs for estimating a speech mask from noisy, multi-channel microphone observations. This speech mask is used to obtain either the Minimum Variance Distortionless Response (MVDR) or Generalized Eigenvalue (GEV) beamformer. In the extreme case of binary weights and reduced precision activations, a significant reduction of execution time and memory footprint is possible while still obtaining an audio quality almost on par to single-precision DNNs and a slightly larger Word Error Rate (WER) for single speaker scenarios using the WSJ0 speech corpus.

==> tikz/Evd.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}


%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
}}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 30mm,
                     minimum height = 12mm]


\newcommand{\kernel}[1]
{
  \coordinate (tmp) at (#1);
  \foreach \k in {2,...,0}
  {
    \pgfmathsetlengthmacro{\dx}{\k*4}
    \pgfmathsetlengthmacro{\dy}{\k*3}
    %\node[left] at ([xshift=\dx, yshift=\dy]tt) {meow};
    \node[layer, right color=white, left color=orange!20, rotate=-90] at ([xshift=\dx, yshift=\dy]tmp) {};
  }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] (in) at (xy)
{$\vm{x}(t)$};


\node[layer, right color=white, left color=blue!15, right=20mm of in.east, rotate=-90, anchor=center] (layer4)
{\bf BLSTM \\ \small $2K$ neurons};


\coordinate[right=20mm of layer4.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer5) at (xy)
{\bf MLP \\ \small $K$ neurons};
\node[below] at ([xshift=2mm]layer5.east) {\small 3 units};


\node[align=left, right=25mm of layer5.north, anchor=center] (out)
{$\vm{p}_{est}(t)$};



%draw arrows
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K$}{above}] (in) -- (layer4);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $2K$}{above}] (layer4) -- (layer5);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 3$}{above}] (layer5) -- (out);


   
\end{tikzpicture}
\end{document}


==> tikz/Evs.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}


%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
}}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 30mm,
                     minimum height = 12mm]


\newcommand{\kernel}[1]
{
  \coordinate (tmp) at (#1);
  \foreach \k in {2,...,0}
  {
    \pgfmathsetlengthmacro{\dx}{\k*4}
    \pgfmathsetlengthmacro{\dy}{\k*3}
    %\node[left] at ([xshift=\dx, yshift=\dy]tt) {meow};
    \node[layer, right color=white, left color=orange!20, rotate=-90] at ([xshift=\dx, yshift=\dy]tmp) {};
  }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] (in) at (xy)
{$\vm{x}(t)$};


\coordinate[right=25mm of in.east, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer1) at (xy)
{\bf BLSTM \\ \small $M$ neurons};
\node[below] at ([xshift=2mm]layer1.east) {\small $K$ units};


\coordinate[right=25mm of layer1.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer2) at (xy)
{\bf MLP \\ \small $2$ neurons};
\node[below] at ([xshift=2mm]layer2.east) {\small $K$ units};


\node[layer, right color=white, left color=blue!15, right=25mm of layer2.north, rotate=-90, anchor=center] (layer3)
{\bf MLP \\ \small $K$ neurons};


\node[layer, right color=white, left color=blue!15, right=20mm of layer3.north, rotate=-90, anchor=center] (layer4)
{\bf BLSTM \\ \small $2K$ neurons};


\coordinate[right=20mm of layer4.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer5) at (xy)
{\bf MLP \\ \small $K$ neurons};
\node[below] at ([xshift=2mm]layer5.east) {\small 3 units};


\node[align=left, right=25mm of layer5.north, anchor=center] (out)
{$\vm{p}_{est}(t)$};



%draw arrows
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2M$}{above}] (in) -- (layer1);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times M$}{above}] (layer1) -- (layer2);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2$}{above}] (layer2) -- (layer3);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K$}{above}] (layer3) -- (layer4);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $2K$}{above}] (layer4) -- (layer5);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 3$}{above}] (layer5) -- (out);


   
\end{tikzpicture}
\end{document}


==> tikz/binary_mlp_neuron.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}

    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 28mm,
                     minimum height = 12mm]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\node[align=left, anchor=center] at (0,0) (in) 
{$\underbar{\vm{x}}(l)$};

%draw layers
\node [layer, top color=white, bottom color=gray!20, right=10mm of in.east] (a)
{XNOR($\underbar{\vm{w}}$, $\underbar{\vm{x}}(l)$)};

\node [layer, top color=white, bottom color=gray!20, right=25mm of a.east, anchor=center] (b) 
{batch \\ normalization};

\node [layer, top color=white, bottom color=gray!20, right=25mm of b.east, anchor=center] (c) 
{sign$(\cdot)$};

\node[align=left, right=15mm of c.east, anchor=center] (out)
{$\underbar{y}(l)$};


%draw arrows
\draw[->, myarrow, line width=0.75mm] (in) -- (a);
\draw[->, myarrow, line width=0.75mm] (a) -- (b);
\draw[->, myarrow, line width=0.75mm] (b) -- (c);
\draw[->, myarrow, line width=0.75mm] (c) -- (out);

   
\end{tikzpicture}
\end{document}




==> tikz/bnn1.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}



%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
  }}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 40mm,
                     minimum height = 10mm]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] at (xy) (in) 
{$\vm{x}_{evd}(l)$};


\node[layer, right color=white, left color=gray!25, right=15mm of in.east, rotate=-90, anchor=center] (cast1)
{conversion to \\ $<$int8$>$};


\node[layer, right color=white, left color=blue!25, right=15mm of cast1.north, rotate=-90, anchor=center] (layer1)
{\bf binary MLP \\ \small $K$ neurons};

\node[layer, right color=white, left color=blue!20, right=15mm of layer1.north, rotate=-90, anchor=center] (layer2)
{\bf binary MLP \\ \small $K$ neurons};
  
\node[layer, right color=white, left color=blue!20, right=15mm of layer2.north, rotate=-90, anchor=center] (layer3)
{\bf binary MLP \\ \small $K$ neurons};

\node[layer, right color=white, left color=blue!20, right=15mm of layer3.north, rotate=-90, anchor=center] (layer4)
{\bf binary MLP \\ \small $K$ neurons};


\node[layer, right color=white, left color=gray!25, right=15mm of layer4.north, rotate=-90, anchor=center] (cast2)
{conversion to \\ $<$float32$>$};


\node[align=left, right=20mm of cast2.north, anchor=center] (out)
{$\vm{\hat{p}}_{bnn1}(l)$};



%draw arrows
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (in) -- (cast1);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (cast1) -- (layer1);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (layer1) -- (layer2);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (layer2) -- (layer3);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (layer3) -- (layer4);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (layer4) -- (cast2);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (cast2) -- (out);

   
\end{tikzpicture}
\end{document}


==> tikz/bnn2.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}



%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
  }}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 42mm,
                     minimum height = 10mm]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] at (xy) (in) 
{$\vm{x}_{evd}(l)$};


\node[layer, right color=white, left color=gray!25, right=15mm of in.east, rotate=-90, anchor=center] (cast1)
{conversion to \\ $<$int8$>$};


\node[layer, right color=white, left color=blue!25, right=15mm of cast1.north, rotate=-90, anchor=center] (layer1)
{\bf binary MLP \\ \small $2K$ neurons};

\node[layer, right color=white, left color=blue!20, right=15mm of layer1.north, rotate=-90, anchor=center] (layer2)
{\bf binary MLP \\ \small $2K$ neurons};
  
\node[layer, right color=white, left color=blue!20, right=15mm of layer2.north, rotate=-90, anchor=center] (layer3)
{\bf binary MLP \\ \small $2K$ neurons};

\node[layer, right color=white, left color=blue!20, right=15mm of layer3.north, rotate=-90, anchor=center] (layer4)
{\bf binary MLP \\ \small $K$ neurons};


\node[layer, right color=white, left color=gray!25, right=15mm of layer4.north, rotate=-90, anchor=center] (cast2)
{conversion to \\ $<$float32$>$};


\node[align=left, right=20mm of cast2.north, anchor=center] (out)
{$\vm{\hat{p}}_{bnn2}(l)$};



%draw arrows
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (in) -- (cast1);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (cast1) -- (layer1);
\draw[->, myarrow, buswidth={0.4}{\small $2K$}{above}] (layer1) -- (layer2);
\draw[->, myarrow, buswidth={0.4}{\small $2K$}{above}] (layer2) -- (layer3);
\draw[->, myarrow, buswidth={0.4}{\small $2K$}{above}] (layer3) -- (layer4);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (layer4) -- (cast2);
\draw[->, myarrow, buswidth={0.4}{\small $K$}{above}] (cast2) -- (out);

   
\end{tikzpicture}
\end{document}


==> tikz/evd.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}



%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
  }}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 40mm,
                     minimum height = 5mm]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] at (xy) (in) 
{$\vm{x}_{evd}(l)$};

\node[layer, right color=white, left color=blue!25, right=20mm of in.east, rotate=-90, anchor=center] (layer1)
{\bf BLSTM \\ \small $2K$ neurons};
  
  
\node[layer, right color=white, left color=blue!20, right=20mm of layer1.north, rotate=-90, anchor=center] (layer2)
{\bf MLP \\ \small $K$ neurons};
  

\node[align=left, right=20mm of layer2.north, anchor=center] (out)
{$\vm{\hat{p}}_{evd}(l)$};



%draw arrows
\draw[->, myarrow, buswidth={0.5}{\small $K$}{above}] (in) -- (layer1);
\draw[->, myarrow, buswidth={0.5}{\small $2K$}{above}] (layer1) -- (layer2);
\draw[->, myarrow, buswidth={0.5}{\small $K$}{above}] (layer2) -- (out);


   
\end{tikzpicture}
\end{document}


==> tikz/evs1.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}


%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
}}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 40mm,
                     minimum height = 12mm]


\newcommand{\kernel}[1]
{
  \coordinate (tmp) at (#1);
  \foreach \k in {3,...,0}
  {
    \pgfmathsetlengthmacro{\dx}{\k*4}
    \pgfmathsetlengthmacro{\dy}{\k*3}
    %\node[left] at ([xshift=\dx, yshift=\dy]tt) {meow};
    \node[layer, right color=white, left color=orange!20, rotate=-90] at ([xshift=\dx, yshift=\dy]tmp) {};
  }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] (in) at (xy)
{$\vm{x}_{evs}(l)$};


\coordinate[right=20mm of in.east, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer1) at (xy)
{\bf LSTM \\ \small $2M$ neurons};
\node[below] at ([xshift=2mm]layer1.east) {\small $K$ units};


\coordinate[right=25mm of layer1.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer2) at (xy)
{\bf MLP \\ \small $M$ neurons};
\node[below] at ([xshift=2mm]layer2.east) {\small $K$ units};


\coordinate[right=25mm of layer2.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer3) at (xy)
{\bf MLP \\ \small $1$ neuron};
\node[below] at ([xshift=2mm]layer3.east) {\small $K$ units};


\node[layer, right color=white, left color=blue!15, right=20mm of layer3.north, rotate=-90, anchor=center] (layer4)
{\bf MLP \\ \small $K$ neurons};


\node[align=left, right=15mm of layer4.north, anchor=center] (out)
{$\vm{\hat{p}}_{evs1}(l)$};



%draw arrows
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2M$}{above}] (in) -- (layer1);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2M$}{above}] ([xshift=10mm]layer1.center) -- (layer2);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times M$}{above}] ([xshift=10mm]layer2.center) -- (layer3);
\draw[->, myarrow, buswidth={0.4}{\scriptsize $K$}{above}] ([xshift=10mm]layer3.center) -- (layer4);
\draw[->, myarrow, buswidth={0.4}{\scriptsize $K$}{above}] (layer4) -- (out);


   
\end{tikzpicture}
\end{document}


==> tikz/evs2.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}


\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}


%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1.0mm) -- (0.5mm,-1.0mm) 
  node [midway, #3, yshift=0.25mm] {#2};
}}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.75mm}}


\tikzstyle{layer} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum width = 40mm,
                     minimum height = 12mm]


\newcommand{\kernel}[1]
{
  \coordinate (tmp) at (#1);
  \foreach \k in {3,...,0}
  {
    \pgfmathsetlengthmacro{\dx}{\k*4}
    \pgfmathsetlengthmacro{\dy}{\k*3}
    %\node[left] at ([xshift=\dx, yshift=\dy]tt) {meow};
    \node[layer, right color=white, left color=orange!20, rotate=-90] at ([xshift=\dx, yshift=\dy]tmp) {};
  }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\coordinate (xy) at (0,0);


\node[align=left, anchor=center] (in) at (xy)
{$\vm{x}_{evs}(l)$};


\coordinate[right=20mm of in.east, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer1) at (xy)
{\bf LSTM \\ \small $2M$ neurons};
\node[below] at ([xshift=2mm]layer1.east) {\small $K$ units};


\coordinate[right=25mm of layer1.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer2) at (xy)
{\bf MLP \\ \small $M$ neurons};
\node[below] at ([xshift=2mm]layer2.east) {\small $K$ units};


\coordinate[right=25mm of layer2.north, anchor=center] (xy);
\kernel{xy}
\node[layer, right color=white, left color=orange!20, rotate=-90] (layer3) at (xy)
{\bf MLP \\ \small $1$ neuron};
\node[below] at ([xshift=2mm]layer3.east) {\small $K$ units};


\node[layer, right color=white, left color=blue!20, right=20mm of layer3.north, rotate=-90, anchor=center] (layer4)
{\bf BLSTM \\ \small $2K$ neurons};


\node[layer, right color=white, left color=blue!20, right=15mm of layer4.north, rotate=-90, anchor=center] (layer5)
{\bf MLP \\ \small $K$ neurons};


\node[align=left, right=15mm of layer5.north, anchor=center] (out)
{$\vm{\hat{p}}_{evs2}(l)$};



%draw arrows
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2M$}{above}] (in) -- (layer1);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times 2M$}{above}] ([xshift=10mm]layer1.center) -- (layer2);
\draw[->, myarrow, buswidth={0.5}{\scriptsize $K \times M$}{above}] ([xshift=10mm]layer2.center) -- (layer3);
\draw[->, myarrow, buswidth={0.4}{\scriptsize $K$}{above}] ([xshift=10mm]layer3.center) -- (layer4);
\draw[->, myarrow, buswidth={0.4}{\scriptsize $2K$}{above}] (layer4) -- (layer5);
\draw[->, myarrow, buswidth={0.4}{\scriptsize $K$}{above}] (layer5) -- (out);

   
\end{tikzpicture}
\end{document}


==> tikz/system_overview.tex <==
\documentclass[tikz,border=2pt,12pt]{standalone}
\usepackage{amssymb,amsmath,epsfig,color}
\input{../math_macros}
\usepackage{bm}
\usepackage{tikz, pgfplots}
\usepackage{ifthen}
\usetikzlibrary{calc,
                matrix,      % For easy node positioning
                fit,         % For easily fitting nodes inside another one
                positioning, % For easy node-relative placements
               }
\usetikzlibrary{shapes,arrows,positioning,decorations.markings}

\newcommand\Bussymbol[1]{%
  \raisebox{-1.1em}{\scalebox{.7}{\stackunder{\BusWidth}{#1}}}%
}
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\begin{document}
\begin{tikzpicture}



%buswidth marking at position #1 along an arrow/line with text #2 at position #3
\tikzset{
  buswidth/.style n args={3}{
  postaction={
  decorate, decoration={markings, mark=at position #1 with {
  \draw [-,black,thick] (-0.5mm,1mm) -- (0.5mm,-1mm) 
  node [midway, #3, yshift=0.25mm] {#2};
  }}}}}
    
    
%set line width and arrowhead style for 'myarrow'
\tikzset{myarrow/.style={>=latex, line width=0.25mm}}




\tikzstyle{box} = [shape=rectangle, 
                     draw=black,
                     align=left,
                     rounded corners=1mm,
                     minimum size = 28mm,
                     minimum height = 10mm]


\tikzstyle{mic} = [shape=circle, 
                     draw=black,
                     thick,
                     align=left,
                     minimum size = 5mm]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \i in {1,2,4}
{
  \pgfmathsetmacro{\y}{7*(\i-2.5)}

  \node[mic] (m1) at (-8mm, \y mm) {};
  \draw[very thick] ([yshift=-2.5mm]m1.west) -- ([yshift=2.5mm]m1.west);
  
  \ifthenelse{\i=4}
    {\node[left] at (m1.west) {$Z_M(k,t)$};}
    {\node[left] at (m1.west) {$Z_{\i}(k,t)$};}

  \draw[->, myarrow] (m1) -- ([xshift=5mm]m1.east);
}

\node[left] at ([xshift=1.75mm, yshift=-4mm]m1.south) {\rotatebox{90}{\bf...}};

\draw[line width=0.75mm, decoration={brace,amplitude=2mm},decorate] (0,+13mm) -- (0,-13mm);



\node[box, top color=white, bottom color=gray!20] at (35mm,-10mm) (bf)
{\small Beamformer};
 
\node[box, top color=white, bottom color=gray!20, above=10mm of bf] (me)
{\small Gain Mask \\ Estimator};


\draw[->, myarrow] (me) -- (bf);
\draw[->, myarrow] (bf) -- ([xshift=5mm]bf.east);
\node[right] at ([xshift=5mm]bf.east) {$Y(k,t)$};


\draw[->, myarrow, line width=0.75mm, buswidth={5mm}{\scriptsize $M$}{above}] (3mm,0) -- +(10mm,0) |- (me.west);
\draw[->, myarrow, line width=0.75mm] (3mm,0) -- +(10mm,0) |- (bf.west);
   
   
   
\end{tikzpicture}
\end{document}

